Ginzburg-Landau Expansion and Physical Properties of Odd-Gap Superconductors

Ginzburg-Landau expansion is derived for superconductors with the gap-function odd over $k-k_{F}$. It is shown that in this odd-gap case Ginzburg-Landau coefficients possess an additional dependence on the pairing coupling constant which leads to the appropriate dependence of the physical properties. Non-magnetic impurities influence the odd-gap pairing in a significant way and the mechanism of this influence is quite different from that predicted by the usual theory of "dirty" superconductors. In particular this is reflected in an anomalous behavior of the upper critical field $H_{c2}$ slope close to $T_{c}$. We also derive the complete temperature dependence of $H_{c2}$ for the odd-gap case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
610 2771 M 0 -1 0 -2 0 -2 0 -1 0 -2 0 -2 0 -1 0 -1 0 -2 0 -1 0 -1 0 -1 0 -1 0
-1 0 -1 0 -1 0 -1 0 -1 0 -1 0 -1 20 PP
0 -3 0 -3 0 -3 1 -3 0 -3 0 -3 0 -3 0 -2 0 -3 0 -3 0 -2 0 -2 0 -3 0 -2 0 -2 0 -3
0 -2 1 -2 0 -2 0 -2 20 PP
3 -48 4 -51 3 -53 3 -56 4 -58 3 -60 2 -61 3 -62 2 -62 3 -61 2 -60 2 -58 2 -54 1
-51 2 -47 1 -41 1 -36 0 -4 0 -3 0 -3 20 PP
6 -1 5 -3 5 -3 5 -5 5 -7 5 -8 4 -10 5 -12 5 -14 5 -16 4 -19 5 -21 4 -23 5 -27 4
-29 4 -32 4 -35 4 -38 4 -42 4 -44 20 PP
5 9 6 9 6 8 6 9 5 8 6 8 5 8 6 7 5 7 6 7 5 7 6 5 5 6 6 5 5 4 5 3 6 3 5 2 5 1 5 0
20 PP
6 9 6 8 5 9 6 9 6 9 6 9 6 9 6 9 6 9 6 10 6 9 6 9 5 9 6 9 6 10 6 9 6 9 5 9 6 9 6
9 20 PP
313 157 309 272 6 7 6 7 6 8 6 7 6 8 6 8 7 7 6 8 6 8 6 8 6 8 6 8 6 8 6 9 6 8 6 9
6 8 6 9 20 PP
314 100 1 PP
S
n
610 2771 M 0 -1 0 -2 0 -1 0 -2 0 -1 0 -2 0 -1 0 -1 0 -1 0 -1 0 -2 0 -1 0 -1 0
-1 0 -1 0 -1 0 -1 0 -1 0 -1 0 -1 20 PP
0 -2 0 -3 0 -2 0 -3 0 -2 1 -3 0 -2 0 -2 0 -2 0 -3 0 -2 0 -2 0 -2 0 -2 0 -2 0 -2
0 -1 0 -2 0 -2 1 -2 20 PP
4 -22 4 -25 3 -26 4 -29 3 -31 3 -33 4 -34 3 -37 2 -38 3 -39 2 -40 3 -41 2 -41 2
-40 2 -39 1 -38 2 -35 1 -32 1 -29 0 -3 20 PP
5 2 5 2 6 1 5 0 5 0 5 -1 5 -2 5 -2 4 -4 5 -5 5 -6 5 -7 4 -8 5 -10 4 -12 5 -13 4
-15 4 -16 4 -19 4 -20 20 PP
6 6 6 6 5 6 6 6 6 5 6 6 5 6 6 5 5 6 6 5 5 5 6 5 5 5 6 5 5 4 6 4 5 4 5 3 6 4 5 2
20 PP
6 5 6 5 6 6 6 5 5 6 6 5 6 6 6 6 6 5 6 6 6 6 6 6 6 5 6 6 5 6 6 6 6 6 6 6 6 6 5 6
20 PP
314 59 313 94 309 163 6 4 6 5 6 4 6 5 6 4 6 5 7 5 6 5 6 4 6 5 6 5 6 5 6 5 6 5 6
6 6 5 19 PP
S
n
610 2770 M 0 -2 1 -1 0 -1 0 -2 0 -1 0 -1 0 -2 0 -1 0 -1 0 -1 0 -1 0 -1 0 -1 0
-1 0 -1 0 -1 0 -1 0 -1 0 -1 0 -1 20 PP
1 -26 0 -3 0 -2 0 -3 0 -2 0 -2 0 -2 1 -2 0 -2 0 -2 0 -2 0 -2 0 -2 0 -2 0 -2 0
-2 0 -1 0 -2 0 -1 0 -2 20 PP
4 -52 4 -54 4 -54 4 -55 3 -56 4 -56 3 -56 3 -56 4 -56 3 -55 2 -54 3 -53 2 -51 3
-50 2 -47 2 -44 2 -41 1 -38 2 -35 1 -30 20 PP
6 -23 5 -24 5 -26 5 -27 6 -28 5 -30 5 -31 5 -33 5 -35 5 -36 4 -37 5 -40 5 -40 5
-43 4 -44 5 -45 4 -47 5 -49 4 -50 4 -51 20 PP
6 -6 5 -7 6 -8 6 -8 5 -9 6 -9 6 -10 6 -11 5 -11 6 -12 5 -13 6 -13 5 -15 6 -15 5
-16 6 -18 5 -18 6 -19 5 -21 5 -22 20 PP
6 -2 6 -1 6 -2 6 -2 6 -2 6 -3 5 -2 6 -3 6 -3 6 -3 6 -3 6 -3 6 -4 6 -4 6 -5 6 -4
5 -5 6 -6 6 -6 6 -6 20 PP
314 0 313 0 309 -6 6 -1 6 0 6 -1 6 -1 6 0 6 -1 7 -1 6 -1 6 -1 6 -1 6 -1 6 -1 6
-2 6 -1 17 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
396 2819 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
714 2819 42 (2) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1031 2819 42 (4) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1349 2819 42 (6) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1666 2819 42 (8) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1963 2819 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2727 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2293 105 (0,1) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1859 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1426 105 (0,3) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 992 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 558 105 (0,5) 105 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
576 2788 M 0 -17 1 PP
S
n
735 2804 M 0 -33 1 PP
S
n
893 2788 M 0 -17 1 PP
S
n
1052 2804 M 0 -33 1 PP
S
n
1211 2788 M 0 -17 1 PP
S
n
1370 2804 M 0 -33 1 PP
S
n
1529 2788 M 0 -17 1 PP
S
n
1687 2804 M 0 -33 1 PP
S
n
1846 2788 M 0 -17 1 PP
S
n
2005 2804 M 0 -33 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2554 M 17 0 1 PP
S
n
384 2337 M 33 0 1 PP
S
n
400 2120 M 17 0 1 PP
S
n
384 1903 M 33 0 1 PP
S
n
400 1686 M 17 0 1 PP
S
n
384 1470 M 33 0 1 PP
S
n
400 1253 M 17 0 1 PP
S
n
384 1036 M 33 0 1 PP
S
n
400 819 M 17 0 1 PP
S
n
384 602 M 33 0 1 PP
S
n
400 385 M 17 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 900 900 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1763 287 (Ka,Kb,Kc) 287 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
916 1911 84 (Kb) 84 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
909 1369 84 (Ka) 84 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
905 467 81 (Kc) 81 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1192 2941 38 (g) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b2 = 3c07DArialF0000004c000001900000
%    MSTT31c0bd = 3c07DArialF00000045000001900000
%    MSTT31c0c8 = 3c07DArialF00000045038401900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 384 M 1587 0 1 PP
S
n
2004 384 M 0 2383 1 PP
S
n
2004 2767 M -1587 0 1 PP
S
n
417 2767 M 0 -2383 1 PP
S
n
0 5 SP
610 2458 M 3 -6 4 -7 3 -6 4 -5 3 -5 3 -5 2 -5 3 -4 3 -3 2 -3 2 -3 2 -2 2 -2 1
-2 2 -1 2 -3 1 0 0 -1 1 0 0 -1 20 PP
5 -9 5 -8 5 -9 5 -8 5 -8 5 -9 5 -8 4 -9 5 -8 5 -8 4 -9 5 -8 4 -8 5 -8 4 -8 4 -8
4 -7 4 -8 4 -7 4 -7 20 PP
6 -8 5 -8 6 -8 6 -8 5 -7 6 -8 6 -8 5 -8 6 -8 5 -8 6 -8 5 -8 6 -8 5 -8 5 -9 6 -8
5 -8 5 -9 5 -8 6 -8 20 PP
6 -7 6 -8 6 -7 6 -8 6 -7 6 -8 5 -7 6 -8 6 -7 6 -8 6 -7 6 -8 6 -7 5 -8 6 -7 6 -8
6 -8 6 -7 5 -8 6 -7 20 PP
313 -413 308 -396 7 -7 6 -8 6 -8 6 -7 6 -8 6 -7 6 -8 6 -7 6 -8 6 -7 6 -8 6 -8 6
-7 6 -8 6 -7 6 -8 6 -7 6 -8 20 PP
314 -422 1 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
396 2815 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
713 2815 42 (2) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1031 2815 42 (4) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1348 2815 42 (6) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1666 2815 42 (8) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1962 2815 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 2723 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 2290 42 (1) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 1856 42 (2) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 1423 42 (3) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 990 42 (4) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 557 42 (5) 42 SB
0 7 SP
417 2800 M 0 -33 1 PP
S
n
576 2784 M 0 -17 1 PP
S
n
734 2800 M 0 -33 1 PP
S
n
893 2784 M 0 -17 1 PP
S
n
1052 2800 M 0 -33 1 PP
S
n
1211 2784 M 0 -17 1 PP
S
n
1369 2800 M 0 -33 1 PP
S
n
1528 2784 M 0 -17 1 PP
S
n
1687 2800 M 0 -33 1 PP
S
n
1845 2784 M 0 -17 1 PP
S
n
2004 2800 M 0 -33 1 PP
S
n
417 2767 M 1587 0 1 PP
S
n
384 2767 M 33 0 1 PP
S
n
400 2550 M 17 0 1 PP
S
n
384 2334 M 33 0 1 PP
S
n
400 2117 M 17 0 1 PP
S
n
384 1900 M 33 0 1 PP
S
n
400 1684 M 17 0 1 PP
S
n
384 1467 M 33 0 1 PP
S
n
400 1251 M 17 0 1 PP
S
n
384 1034 M 33 0 1 PP
S
n
400 817 M 17 0 1 PP
S
n
384 601 M 33 0 1 PP
S
n
400 384 M 17 0 1 PP
S
n
417 2767 M 0 -2383 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
162 1806 142 (BCS) 142 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
177 1642 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
180 1381 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
123 1704 19 ( ) 19 SB
32 0 0 59 59 0 0 0 60 /Symbol font
142 1704 29 (x) 29 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
171 1704 165 (    \(T\)) 165 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
129 1539 190 (_____) 190 SB
32 0 0 59 59 0 0 0 60 /Symbol font
148 1492 29 (x) 29 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
177 1492 108 ( \(T\)) 108 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1191 2937 38 (g) 38 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c0c1 = 35dfDArialF0000004c000001900000
%    MSTT31c0e3 = 35dfDArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
610 452 M 0 35 0 39 0 42 0 48 0 52 0 59 0 65 0 73 0 82 0 92 0 103 0 114 0 124 0
132 0 135 0 129 0 114 0 87 0 54 0 22 20 PP
1 10 0 9 0 11 0 10 0 12 0 12 0 12 0 14 0 14 0 15 0 17 0 17 0 19 0 19 0 22 0 23
0 25 1 27 0 30 0 32 20 PP
3 6 3 7 2 8 2 9 3 11 2 14 1 17 2 21 1 27 2 36 1 50 0 6 0 7 0 6 0 7 0 8 0 7 0 8
0 9 0 8 20 PP
5 1 5 1 5 0 4 1 5 1 4 2 5 1 4 1 4 2 5 1 4 2 4 2 4 2 3 3 4 3 3 3 4 3 3 4 3 5 3 5
20 PP
6 0 6 0 5 0 6 0 5 1 6 0 5 0 5 0 6 1 5 0 5 0 6 1 5 0 5 1 5 0 5 1 5 0 5 1 5 0 5 1
20 PP
6 0 6 0 6 0 6 0 5 0 6 0 6 0 6 0 6 0 5 0 6 1 6 0 6 0 5 0 6 0 6 0 6 0 5 0 6 0 5 1
20 PP
6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 1 6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 0 6 0
20 PP
314 0 313 0 309 0 6 0 6 0 6 0 6 0 7 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
396 2819 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
714 2819 42 (2) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1031 2819 42 (4) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1349 2819 42 (6) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1666 2819 42 (8) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1963 2819 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 2727 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 2329 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 1932 84 (20) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 1534 84 (30) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 1136 84 (40) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 739 84 (50) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 341 84 (60) 84 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
576 2788 M 0 -17 1 PP
S
n
735 2804 M 0 -33 1 PP
S
n
893 2788 M 0 -17 1 PP
S
n
1052 2804 M 0 -33 1 PP
S
n
1211 2788 M 0 -17 1 PP
S
n
1370 2804 M 0 -33 1 PP
S
n
1529 2788 M 0 -17 1 PP
S
n
1687 2804 M 0 -33 1 PP
S
n
1846 2788 M 0 -17 1 PP
S
n
2005 2804 M 0 -33 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2572 M 17 0 1 PP
S
n
384 2373 M 33 0 1 PP
S
n
400 2175 M 17 0 1 PP
S
n
384 1976 M 33 0 1 PP
S
n
400 1777 M 17 0 1 PP
S
n
384 1578 M 33 0 1 PP
S
n
400 1379 M 17 0 1 PP
S
n
384 1180 M 33 0 1 PP
S
n
400 982 M 17 0 1 PP
S
n
384 783 M 33 0 1 PP
S
n
400 584 M 17 0 1 PP
S
n
384 385 M 33 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
92 1748 142 (BCS) 142 SB
32 0 0 59 59 0 0 0 60 /Symbol font
75 1661 32 (l) 32 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
107 1661 165 (    \(T\)) 165 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
69 1571 190 (_____) 190 SB
32 0 0 59 59 0 0 0 60 /Symbol font
99 1541 32 (l) 32 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
131 1541 108 ( \(T\)) 108 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1192 2941 38 (g) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b8 = 3bb7DArialF0000004c000001900000
%    MSTT31c0c3 = 3bb7DArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
610 2209 M 0 55 0 59 0 66 0 71 0 78 0 85 0 93 0 101 0 108 0 112 0 113 0 107 0
86 0 48 0 -18 0 -115 0 -236 0 -366 0 -474 0 -540 20 PP
0 15 0 15 0 16 0 17 0 18 0 19 0 20 0 22 0 22 0 24 0 26 1 27 0 29 0 32 0 34 0 36
0 39 0 42 0 46 0 50 20 PP
2 10 3 12 2 13 3 15 2 19 2 22 2 26 1 34 2 43 1 57 1 80 0 10 0 10 0 11 0 11 0 11
0 12 1 13 0 13 0 14 20 PP
4 1 5 2 5 2 5 2 4 2 5 2 4 2 5 3 4 3 4 3 4 3 4 4 4 4 4 5 3 5 4 5 3 6 3 7 4 8 3 8
20 PP
5 0 6 1 5 0 6 1 5 0 6 1 5 1 6 0 5 1 5 1 6 1 5 1 5 0 5 1 6 1 5 2 5 1 5 1 5 1 5 2
20 PP
6 0 6 0 6 1 6 0 6 0 6 1 5 0 6 0 6 0 6 1 6 0 5 0 6 1 6 0 5 1 6 0 6 0 6 1 5 0 6 1
20 PP
6 0 6 0 7 1 6 0 6 0 6 0 6 0 6 0 6 1 6 0 6 0 6 0 6 0 6 1 6 0 6 0 5 0 6 1 6 0 6 0
20 PP
314 3 313 4 309 6 6 1 6 0 6 0 6 0 7 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
396 2819 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
714 2819 42 (2) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1031 2819 42 (4) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1349 2819 42 (6) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1666 2819 42 (8) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1963 2819 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
319 2727 42 (0) 42 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 2197 84 (10) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 1667 84 (20) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 1136 84 (30) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
277 606 84 (40) 84 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
576 2788 M 0 -17 1 PP
S
n
735 2804 M 0 -33 1 PP
S
n
893 2788 M 0 -17 1 PP
S
n
1052 2804 M 0 -33 1 PP
S
n
1211 2788 M 0 -17 1 PP
S
n
1370 2804 M 0 -33 1 PP
S
n
1529 2788 M 0 -17 1 PP
S
n
1687 2804 M 0 -33 1 PP
S
n
1846 2788 M 0 -17 1 PP
S
n
2005 2804 M 0 -33 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2506 M 17 0 1 PP
S
n
384 2241 M 33 0 1 PP
S
n
400 1976 M 17 0 1 PP
S
n
384 1711 M 33 0 1 PP
S
n
400 1445 M 17 0 1 PP
S
n
384 1180 M 33 0 1 PP
S
n
400 915 M 17 0 1 PP
S
n
384 650 M 33 0 1 PP
S
n
400 385 M 17 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
144 1582 142 (BCS) 142 SB
32 0 0 59 59 0 0 0 60 /Symbol font
109 1531 32 (k) 32 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
84 1448 152 (____) 152 SB
32 0 0 59 59 0 0 0 60 /Symbol font
129 1414 32 (k) 32 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1192 2941 38 (g) 38 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0bf = 3aefDArialF0000004c000001900000
%    MSTT31c0ca = 3aefDArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.7
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
417 385 M 0 6 0 9 1 30 0 42 3 121 3 168 4 216 6 263 6 311 5 357 5 197 4 207 2
87 2 88 2 90 2 92 2 93 17 PP
S
n
417 385 M 0 5 1 7 1 9 5 73 4 56 4 67 12 171 16 219 18 265 23 312 25 356 14 195
15 205 6 85 6 87 7 88 6 90 7 92 18 PP
S
n
417 385 M 1 5 1 7 1 9 6 32 7 45 22 126 31 175 38 223 47 270 55 313 63 355 34
192 36 202 15 83 16 84 15 86 16 87 16 88 18 PP
S
n
417 385 M 1 6 3 8 3 11 26 88 19 65 23 79 59 197 75 245 90 285 104 318 117 343
62 179 65 183 27 74 27 74 28 75 28 75 28 76 18 PP
S
n
417 385 M 2 8 4 12 5 15 42 121 31 86 37 102 92 239 113 273 130 293 146 304 159
309 83 155 86 155 36 61 35 62 36 61 36 62 37 61 18 PP
S
n
417 385 M 5 15 7 21 9 27 71 189 49 119 56 128 132 271 152 278 168 277 181 272
191 266 100 130 101 129 41 50 42 51 42 50 42 50 42 50 18 PP
S
n
417 385 M 5 17 8 24 10 29 77 203 52 123 59 131 138 273 157 275 173 273 186 267
195 260 102 126 103 126 42 49 42 49 42 49 43 49 43 48 18 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
364 2819 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
599 2819 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
835 2819 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1070 2819 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1305 2819 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1540 2819 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1776 2819 105 (1,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2727 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2250 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1773 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1295 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 818 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 341 105 (1,0) 105 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
535 2788 M 0 -17 1 PP
S
n
652 2804 M 0 -33 1 PP
S
n
770 2788 M 0 -17 1 PP
S
n
888 2804 M 0 -33 1 PP
S
n
1005 2788 M 0 -17 1 PP
S
n
1123 2804 M 0 -33 1 PP
S
n
1240 2788 M 0 -17 1 PP
S
n
1358 2804 M 0 -33 1 PP
S
n
1476 2788 M 0 -17 1 PP
S
n
1593 2804 M 0 -33 1 PP
S
n
1711 2788 M 0 -17 1 PP
S
n
1829 2804 M 0 -33 1 PP
S
n
1946 2788 M 0 -17 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2532 M 17 0 1 PP
S
n
384 2294 M 33 0 1 PP
S
n
400 2055 M 17 0 1 PP
S
n
384 1817 M 33 0 1 PP
S
n
400 1578 M 17 0 1 PP
S
n
384 1339 M 33 0 1 PP
S
n
400 1101 M 17 0 1 PP
S
n
384 862 M 33 0 1 PP
S
n
400 624 M 17 0 1 PP
S
n
384 385 M 33 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
182 1631 84 (Ka) 84 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
176 1521 152 (____) 152 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1691 2128 38 (7) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1543 2128 38 (6) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1345 2125 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1057 2125 38 (4) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
763 2112 38 (3) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
585 2108 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
473 2104 38 (1) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
212 1432 38 (d) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
182 1505 84 (Ka) 84 SB
32 0 0 59 59 0 0 0 60 /Symbol font
1220 2997 24 (g) 24 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1244 2997 135 (/Tco) 135 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b8 = 327fDArialF0000004c000001900000
%    MSTT31c0c3 = 327fDArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.8
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
417 1181 M 0 1600 1 0 3 -1 3 0 4 -1 6 -1 6 -2 5 -1 5 -1 4 -1 2 0 2 -1 2 0 2 0 2
-1 15 PP
S
n
417 1180 M 1 1615 1 0 1 0 5 -1 4 0 4 -1 12 -2 16 -2 18 -3 23 -3 25 -4 14 -2 15
-2 6 -1 6 -1 7 0 6 -1 7 -1 18 PP
S
n
417 1180 M 0 1628 1 0 1 -1 1 0 6 0 7 -1 22 -2 31 -2 38 -4 47 -4 55 -5 63 -5 34
-3 36 -3 15 -2 16 -1 15 -2 16 -1 16 -1 19 PP
S
n
417 1180 M 1 1662 1 0 3 -1 3 0 26 -2 19 -2 23 -3 59 -5 75 -7 90 -8 104 -9 117
-10 62 -6 65 -6 27 -2 27 -3 28 -2 28 -3 28 -2 19 PP
S
n
417 1180 M 9 1815 2 -1 4 -1 5 -1 42 -10 31 -6 37 -9 92 -20 113 -23 130 -28 146
-29 159 -31 83 -16 86 -17 36 -6 35 -7 36 -6 36 -7 37 -6 19 PP
S
n
417 1180 M 4 2366 5 -7 7 -10 9 -12 71 -86 49 -52 56 -54 132 -105 152 -97 168
-87 181 -78 191 -69 100 -32 101 -30 41 -12 42 -11 42 -12 42 -11 42 -10 19 PP
S
n
417 1180 M 3 2341 5 -10 8 -12 10 -16 77 -97 52 -53 59 -52 138 -99 157 -89 173
-79 186 -71 195 -63 102 -29 103 -28 42 -11 42 -11 42 -10 43 -10 43 -10 19 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
364 2819 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
599 2819 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
835 2819 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1070 2819 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1305 2819 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1540 2819 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1776 2819 105 (1,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2727 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2409 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2091 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1773 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1454 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1136 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 818 105 (1,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 500 105 (1,4) 105 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
535 2788 M 0 -17 1 PP
S
n
652 2804 M 0 -33 1 PP
S
n
770 2788 M 0 -17 1 PP
S
n
888 2804 M 0 -33 1 PP
S
n
1005 2788 M 0 -17 1 PP
S
n
1123 2804 M 0 -33 1 PP
S
n
1240 2788 M 0 -17 1 PP
S
n
1358 2804 M 0 -33 1 PP
S
n
1476 2788 M 0 -17 1 PP
S
n
1593 2804 M 0 -33 1 PP
S
n
1711 2788 M 0 -17 1 PP
S
n
1829 2804 M 0 -33 1 PP
S
n
1946 2788 M 0 -17 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2612 M 17 0 1 PP
S
n
384 2453 M 33 0 1 PP
S
n
400 2294 M 17 0 1 PP
S
n
384 2135 M 33 0 1 PP
S
n
400 1976 M 17 0 1 PP
S
n
384 1817 M 33 0 1 PP
S
n
400 1658 M 17 0 1 PP
S
n
384 1498 M 33 0 1 PP
S
n
400 1339 M 17 0 1 PP
S
n
384 1180 M 33 0 1 PP
S
n
400 1021 M 17 0 1 PP
S
n
384 862 M 33 0 1 PP
S
n
400 703 M 17 0 1 PP
S
n
384 544 M 33 0 1 PP
S
n
400 385 M 17 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
186 1716 81 (Kc) 81 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
175 1630 114 (___) 114 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1917 2204 38 (7) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1807 2204 38 (6) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1563 2212 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1245 2212 38 (4) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
867 2224 38 (3) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
622 2218 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
491 2221 38 (1) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
216 1544 38 (d) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
189 1595 81 (Kc) 81 SB
32 0 0 59 59 0 0 0 60 /Symbol font
1240 2974 24 (g) 24 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1264 2974 135 (/Tco) 135 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b8 = 36bfDArialF0000004c000001900000
%    MSTT31c0c3 = 36bfDArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.9
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2386 1 PP
S
n
2005 2771 M -1588 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
0 5 SP
417 385 M 0 1 1 6 0 11 3 46 3 88 4 146 6 218 6 303 5 403 5 244 4 274 2 118 2
124 2 129 2 134 2 140 16 PP
S
n
417 385 M 0 1 1 0 1 1 5 17 4 19 4 27 12 90 16 147 18 219 23 304 25 403 14 244
15 272 6 118 6 123 7 128 6 134 7 139 18 PP
S
n
417 385 M 2 1 4 1 5 2 42 25 31 26 37 39 92 118 113 182 130 249 146 321 159 396
83 226 86 247 36 104 35 107 36 111 36 114 37 117 18 PP
S
n
417 385 M 5 1 7 2 9 2 71 32 49 33 56 44 132 130 152 190 168 254 181 320 191 389
100 220 101 239 41 100 42 103 42 106 42 109 42 112 18 PP
S
n
417 385 M 5 1 8 2 10 3 77 35 52 35 59 47 138 136 157 194 173 256 186 320 195
386 102 217 103 234 42 99 42 101 42 104 43 107 43 109 18 PP
S
n
417 385 M 1 1 1 0 1 1 6 6 7 12 22 47 31 91 38 150 47 222 55 307 63 404 34 242
36 271 15 117 16 121 15 127 16 131 16 136 18 PP
S
n
417 385 M 1 1 3 0 3 2 26 20 19 21 23 32 59 101 75 164 90 237 104 318 117 405 62
236 65 259 27 111 27 114 28 118 28 122 28 125 18 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
364 2819 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
599 2819 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
835 2819 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1070 2819 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1305 2819 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1540 2819 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1776 2819 105 (1,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2727 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2250 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1773 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1295 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 818 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 341 105 (1,0) 105 SB
0 7 SP
417 2804 M 0 -33 1 PP
S
n
535 2788 M 0 -17 1 PP
S
n
652 2804 M 0 -33 1 PP
S
n
770 2788 M 0 -17 1 PP
S
n
888 2804 M 0 -33 1 PP
S
n
1005 2788 M 0 -17 1 PP
S
n
1123 2804 M 0 -33 1 PP
S
n
1240 2788 M 0 -17 1 PP
S
n
1358 2804 M 0 -33 1 PP
S
n
1476 2788 M 0 -17 1 PP
S
n
1593 2804 M 0 -33 1 PP
S
n
1711 2788 M 0 -17 1 PP
S
n
1829 2804 M 0 -33 1 PP
S
n
1946 2788 M 0 -17 1 PP
S
n
417 2771 M 1588 0 1 PP
S
n
384 2771 M 33 0 1 PP
S
n
400 2532 M 17 0 1 PP
S
n
384 2294 M 33 0 1 PP
S
n
400 2055 M 17 0 1 PP
S
n
384 1817 M 33 0 1 PP
S
n
400 1578 M 17 0 1 PP
S
n
384 1339 M 33 0 1 PP
S
n
400 1101 M 17 0 1 PP
S
n
384 862 M 33 0 1 PP
S
n
400 624 M 17 0 1 PP
S
n
384 385 M 33 0 1 PP
S
n
417 2771 M 0 -2386 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1363 2174 38 (7) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1216 2172 38 (6) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1148 2174 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
935 2165 38 (4) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
695 2158 38 (3) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
552 2147 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
464 2145 38 (1) 38 SB
32 900 900 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1785 330 (|dHc2/dTc|) 330 SB
32 0 0 59 59 0 0 0 60 /Symbol font
1203 2964 24 (g) 24 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1227 2964 135 (/Tco) 135 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0be = 318fDArialF0000004c000001900000
%    MSTT31c0c9 = 318fDArialF00000045038401900000
%    MSTT31c0d4 = 318fDArialF00000045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIG.11
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 19 24 575 818
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
417 385 M 1588 0 1 PP
S
n
2005 385 M 0 2382 1 PP
S
n
2005 2767 M -1588 0 1 PP
S
n
417 2767 M 0 -2382 1 PP
S
n
0 5 SP
2005 2761 M -5 -18 -5 -16 -5 -16 -5 -15 -5 -15 -2 -14 -5 -13 -2 -12 -5 -11 -3
-11 -2 -10 -2 -10 -3 -8 -2 -8 -3 -7 -2 -6 0 -6 -3 -5 0 -4 -2 -3 20 PP
-12 -32 -10 -32 -9 -31 -13 -30 -9 -29 -10 -29 -7 -28 -10 -27 -10 -26 -7 -26 -7
-25 -7 -24 -8 -23 -7 -23 -7 -22 -8 -21 -4 -20 -8 -20 -5 -19 -4 -18 20 PP
-23 -47 -23 -46 -22 -46 -21 -45 -20 -44 -20 -44 -18 -42 -18 -42 -17 -42 -18 -40
-14 -40 -17 -39 -15 -38 -14 -38 -15 -36 -12 -36 -15 -36 -12 -34 -12 -34 -12 -33
20 PP
-315 -59 -115 -58 -85 -58 -68 -57 -59 -56 -51 -55 -46 -55 -41 -54 -39 -53 -35
-52 -34 -52 -31 -51 -29 -50 -28 -49 -26 -49 -25 -48 16 PP
S
n
2005 2767 M -6 -15 -6 -15 -6 -14 -6 -13 -5 -12 -3 -11 -6 -11 -3 -10 -3 -10 -3
-8 -6 -8 -2 -7 0 -6 -3 -6 -3 -5 0 -4 -3 -3 0 -3 0 -2 -3 -1 20 PP
-14 -30 -15 -29 -14 -29 -13 -28 -12 -27 -13 -26 -11 -26 -12 -25 -10 -24 -10 -23
-11 -23 -9 -22 -8 -21 -9 -20 -9 -20 -9 -19 -8 -18 -6 -18 -9 -16 -5 -16 20 PP
-36 -45 -34 -44 -31 -44 -31 -42 -29 -42 -27 -42 -26 -40 -25 -40 -23 -39 -22 -38
-21 -38 -22 -36 -19 -36 -20 -36 -17 -34 -19 -34 -16 -33 -18 -32 -15 -32 -15 -31
20 PP
-79 -15 -211 -52 -112 -52 -86 -51 -70 -50 -62 -49 -54 -49 -50 -48 -45 -47 -40
-46 -39 -46 11 PP
S
n
2005 2767 M -11 -15 -9 -15 -9 -14 -8 -13 -7 -12 -8 -11 -7 -11 -6 -10 -5 -10 -6
-8 -6 -8 -3 -7 -4 -6 -4 -6 -4 -5 -1 -4 -2 -3 -2 -3 0 -2 -2 -1 20 PP
-26 -30 -25 -29 -24 -29 -22 -28 -21 -27 -20 -26 -19 -26 -19 -25 -18 -24 -17 -23
-15 -23 -17 -22 -13 -21 -15 -20 -13 -20 -13 -19 -13 -18 -11 -18 -11 -16 -10 -16
20 PP
-229 -44 -143 -42 -101 -42 -81 -42 -70 -40 -62 -40 -55 -39 -50 -38 -46 -38 -44
-36 -39 -36 -38 -36 -35 -34 -34 -34 -31 -33 -30 -32 -28 -32 -26 -31 18 PP
S
n
2005 2767 M -23 -15 -22 -15 -22 -14 -19 -13 -18 -12 -17 -11 -15 -11 -15 -10 -11
-10 -12 -8 -11 -8 -9 -7 -9 -6 -9 -6 -6 -5 -5 -4 -6 -3 -3 -3 -3 -2 0 -1 20 PP
-344 -29 -146 -29 -109 -28 -90 -27 -77 -26 -68 -26 -62 -25 -56 -24 -51 -23 -47
-23 -44 -22 -40 -21 -38 -20 -35 -20 -34 -19 -30 -18 -29 -18 -27 -16 -26 -16 19
PP
S
n
2005 2767 M -99 -15 -86 -15 -75 -14 -67 -13 -59 -12 -53 -11 -46 -11 -44 -10 -39
-10 -35 -8 -29 -8 -29 -7 -22 -6 -22 -6 -18 -5 -14 -4 -12 -3 -10 -3 -8 -2 -2 -1
20 PP
-321 -18 -228 -18 -152 -16 -118 -16 4 PP
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
364 2815 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
682 2815 105 (0,2) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
999 2815 105 (0,4) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1317 2815 105 (0,6) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1634 2815 105 (0,8) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1952 2815 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2723 105 (0,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 2247 105 (0,5) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1770 105 (1,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 1294 105 (1,5) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 817 105 (2,0) 105 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
256 341 105 (2,5) 105 SB
0 7 SP
417 2800 M 0 -33 1 PP
S
n
576 2784 M 0 -17 1 PP
S
n
735 2800 M 0 -33 1 PP
S
n
893 2784 M 0 -17 1 PP
S
n
1052 2800 M 0 -33 1 PP
S
n
1211 2784 M 0 -17 1 PP
S
n
1370 2800 M 0 -33 1 PP
S
n
1529 2784 M 0 -17 1 PP
S
n
1687 2800 M 0 -33 1 PP
S
n
1846 2784 M 0 -17 1 PP
S
n
2005 2800 M 0 -33 1 PP
S
n
417 2767 M 1588 0 1 PP
S
n
384 2767 M 33 0 1 PP
S
n
400 2529 M 17 0 1 PP
S
n
384 2291 M 33 0 1 PP
S
n
400 2052 M 17 0 1 PP
S
n
384 1814 M 33 0 1 PP
S
n
400 1576 M 17 0 1 PP
S
n
384 1338 M 33 0 1 PP
S
n
400 1100 M 17 0 1 PP
S
n
384 861 M 33 0 1 PP
S
n
400 623 M 17 0 1 PP
S
n
384 385 M 33 0 1 PP
S
n
417 2767 M 0 -2382 1 PP
S
n
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1263 2441 38 (5) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1256 2162 38 (4) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1253 1652 38 (3) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1253 1189 38 (2) 38 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1258 753 38 (1) 38 SB
32 900 900 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
145 1733 230 (Hc2/Ho) 230 SB
32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1141 2937 140 (T/Tc) 140 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b3 = 30c7DArialF0000004c000001900000
%    MSTT31c0be = 30c7DArialF00000045000001900000
%    MSTT31c0c9 = 30c7DArialF00000045038401900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF
______________________________________________________________________________
